Packora: Systematic Design for Generative Molecular Crystal Structure Prediction

Molecular crystal structure prediction (CSP) is important in pharmaceuticals, agrochemicals, and organic electronics, where subtle differences in molecular conformation and packing can strongly affect material properties. We present Packora, a flow-based generative model for molecular CSP that jointly predicts atomic coordinates and the lattice from molecular graphs. Packora supports multi-component and organometallic crystals and can condition on any subset of molecular conformers, stereochemical labels, and space-group information within a single model. Inspired by the CCDC CSP blind test, we evaluate generation and ranking separately, using generation to isolate generator quality and ranking to measure end-to-end performance under a common relaxation and ranking pipeline. We also systematically study architecture, training, conditioning, inference, and scaling, identifying an effective design based on cacheable pairwise reasoning, training objective and numerical solver choices, conditioning dropout, and balanced scaling of pairwise and single representations. Packora outperforms the baselines on both structure generation and ranking benchmarks, achieving the best matched-budget coverage across all six generation benchmarks, as well as higher experimental-form recovery, lower experimental-form ranks, and faster convergence in ranking.

==> figures/fig_method_architecture.tex <==
% % Final crystal structure generator architecture.
% % Figure-local palette matches the architecture-ablation diagram.
% \definecolor{methodArchInputBg}{HTML}{E9F0F5}
% \definecolor{methodArchInputBlock}{HTML}{AFC9DA}
% \definecolor{methodArchInputLine}{HTML}{5D8198}
% \definecolor{methodArchTimeBg}{HTML}{FCF5E6}
% \definecolor{methodArchTimeBlock}{HTML}{F6DFB1}
% \definecolor{methodArchTimeLine}{HTML}{B7892D}
% \definecolor{methodArchPairBg}{HTML}{E3EEE9}
% \definecolor{methodArchPairBlock}{HTML}{C5DED1}
% \definecolor{methodArchPairLine}{HTML}{5F8D7A}
% \definecolor{methodArchTrunkBg}{HTML}{E7DCE3}
% \definecolor{methodArchHeadBg}{HTML}{F8EBE9}
% \definecolor{methodArchAttnBlock}{HTML}{EAC8B1}
% \definecolor{methodArchMlpBlock}{HTML}{CDB6C5}
% \definecolor{methodArchArrow}{HTML}{2D2D2D}
% \definecolor{methodArchFrame}{HTML}{30343B}

% \begin{figure}[t]
%   \centering
%   \resizebox{\textwidth}{!}{%
%   \begin{tikzpicture}[
%     font=\scriptsize,
%     >={Stealth[length=1.5mm]},
%     box/.style={draw, rounded corners=1.3pt, align=center, minimum height=6mm,
%                 inner sep=1.6pt, font=\scriptsize},
%     emb/.style={box, draw=methodArchInputLine, fill=methodArchInputBlock,
%                 minimum width=15mm},
%     norm/.style={box, draw=methodArchFrame, fill=methodArchPairBlock,
%                  minimum width=7mm},
%     sca/.style={box, draw=methodArchTimeLine, fill=methodArchTimeBlock,
%                 minimum width=8mm},
%     attn/.style={box, draw=methodArchFrame, fill=methodArchAttnBlock,
%                  minimum width=13mm},
%     mlp/.style={box, draw=methodArchFrame, fill=methodArchMlpBlock,
%                 minimum width=12mm},
%     tri/.style={box, draw=methodArchPairLine, fill=methodArchPairBlock,
%                 minimum width=13mm},
%     head/.style={box, draw=methodArchFrame, fill=methodArchAttnBlock,
%                  minimum width=14mm},
%     time/.style={box, draw=methodArchTimeLine, fill=methodArchTimeBlock,
%                  minimum width=15mm},
%     sum/.style={draw, circle, inner sep=0pt, minimum size=3.2mm, font=\tiny},
%     flow/.style={->, draw=methodArchArrow, line width=0.45pt},
%     wire/.style={draw=methodArchArrow, line width=0.45pt},
%     region/.style={rounded corners=4pt, draw, inner sep=5pt},
%     title/.style={font=\bfseries\footnotesize},
%   ]
%     % Condition-only input representations
%     \node[emb] (singlecond) {SingleCond};
%     \node[emb, below=13mm of singlecond] (paircond) {PairCond};
%     \node[left=4mm of singlecond, font=\small] (condition) {$\mathcal{C}$};
%     \draw[flow] (condition) -- (singlecond.west);
%     \draw[flow] (condition.south) |- (paircond.west);
%     \coordinate (singlebranch) at ([xshift=2.2mm]singlecond.east);
%     \node[circle, fill=methodArchArrow, inner sep=0pt, minimum size=1.2pt]
%       at (singlebranch) {};
%     \draw[flow] (singlebranch) |- ([yshift=3mm]paircond.north) -- (paircond.north);
%     \begin{scope}[on background layer]
%       \node[region, draw=methodArchInputLine, fill=methodArchInputBg,
%             fit=(singlecond)(paircond)] (conditionbg) {};
%     \end{scope}
%     \node[title, above=0.3mm of conditionbg.north] {Condition Embedder};

%     % Pair-only Pairmixer
%     \node[tri, right=6mm of paircond] (triout) {TriMulOut};
%     \node[sum, right=1.8mm of triout] (pairaddone) {$+$};
%     \node[tri, right=1.8mm of pairaddone] (triin) {TriMulIn};
%     \node[sum, right=1.8mm of triin] (pairaddtwo) {$+$};
%     \node[mlp, right=1.8mm of pairaddtwo] (transition) {Transition};
%     \node[sum, right=1.8mm of transition] (pairaddthree) {$+$};
%     \draw[flow] (paircond.east) -- (triout.west)
%       node[midway, above, font=\tiny] {$\mathbf{P}$};
%     \draw[flow] (triout) -- (pairaddone);
%     \draw[flow] (pairaddone) -- (triin);
%     \draw[flow] (triin) -- (pairaddtwo);
%     \draw[flow] (pairaddtwo) -- (transition);
%     \draw[flow] (transition) -- (pairaddthree);
%     \draw[flow] ([xshift=-2mm]triout.west) -- ++(0,-3.2mm)
%       -| (pairaddone.south);
%     \draw[flow] ([xshift=-1.6mm]triin.west) -- ++(0,-3.2mm)
%       -| (pairaddtwo.south);
%     \draw[flow] ([xshift=-1.6mm]transition.west) -- ++(0,-3.2mm)
%       -| (pairaddthree.south);
%     \coordinate (pairbottom) at ([yshift=-4.5mm]pairaddtwo.south);
%     \begin{scope}[on background layer]
%       \node[region, draw=methodArchPairLine, fill=methodArchPairBg,
%             fit=(triout)(pairaddthree)(pairbottom)] (pairbg) {};
%     \end{scope}
%     \node[title, above=0.3mm of pairbg.north] {Pairmixer ($\times 4$)};

%     % Noisy state enters only after Pairmixer
%     \node[sum] (singleadd) at
%       ([xshift=25mm]pairaddthree.east |- singlecond) {$+$};
%     \node[emb, above=3mm of singleadd] (coordembed) {Coord};
%     \node[emb, below=3mm of singleadd] (latticeembed) {Lattice};
%     \node[left=3mm of coordembed, font=\small] (coordinput) {$\mathbf{X}_t$};
%     \node[left=3mm of latticeembed, font=\small] (latticeinput)
%       {$\boldsymbol{\ell}_t$};
%     \draw[flow] (coordinput) -- (coordembed);
%     \draw[flow] (latticeinput) -- (latticeembed);
%     \draw[flow] (coordembed.south) -- (singleadd.north);
%     \draw[flow] (latticeembed.north) -- (singleadd.south);
%     \draw[flow] (singlecond.east) -- (singleadd.west)
%       node[pos=0.55, above, font=\tiny] {$\mathbf{S}$};
%     \begin{scope}[on background layer]
%       \node[region, draw=methodArchInputLine, fill=methodArchInputBg,
%             fit=(coordembed)(latticeembed)(singleadd)] (noisybg) {};
%     \end{scope}
%     \node[title, above=0.3mm of noisybg.north] {Noisy-State Embedder};

%     % DiT trunk
%     \coordinate (trunkstart) at ([xshift=13mm]singleadd.east);
%     \node[norm, anchor=west] (normone) at (trunkstart) {LN};
%     \node[sca, right=1.6mm of normone] (shiftone) {Scale\\Shift};
%     \node[attn, right=1.6mm of shiftone] (attention) {Attention};
%     \node[sca, right=1.6mm of attention] (gateone) {Scale};
%     \node[sum, right=1.6mm of gateone] (singleaddone) {$+$};
%     \node[norm, right=2.4mm of singleaddone] (normtwo) {LN};
%     \node[sca, right=1.6mm of normtwo] (shifttwo) {Scale\\Shift};
%     \node[mlp, right=1.6mm of shifttwo] (feedforward) {MLP};
%     \node[sca, right=1.6mm of feedforward] (gatetwo) {Scale};
%     \node[sum, right=1.6mm of gatetwo] (singleaddtwo) {$+$};
%     \draw[flow] (singleadd) -- (normone.west)
%       node[pos=0.52, above, font=\tiny] {$\widetilde{\mathbf{S}}$};
%     \draw[flow] (normone) -- (shiftone);
%     \draw[flow] (shiftone) -- (attention);
%     \draw[flow] (attention) -- (gateone);
%     \draw[flow] (gateone) -- (singleaddone);
%     \draw[flow] (singleaddone) -- (normtwo);
%     \draw[flow] (normtwo) -- (shifttwo);
%     \draw[flow] (shifttwo) -- (feedforward);
%     \draw[flow] (feedforward) -- (gatetwo);
%     \draw[flow] (gatetwo) -- (singleaddtwo);
%     \coordinate (skipone) at ([xshift=-1mm]normone.west);
%     \coordinate (skiptwo) at ($(singleaddone.east)!0.45!(normtwo.west)$);
%     \draw[flow] (skipone) -- ++(0,5mm) -| (singleaddone.north);
%     \draw[flow] (skiptwo) -- ++(0,6.3mm) -| (singleaddtwo.north);
%     \draw[flow] (pairaddthree.east) -| (attention.south)
%       node[pos=0.28, below, font=\tiny] {pair bias $\mathbf{P}^{\star}$};

%     \node[sca, minimum width=16mm, below=9mm of singleaddone]
%       (modulation) {Modulation};
%     \coordinate (modulationbus) at ($(modulation.north)+(0,4mm)$);
%     \draw[wire] (modulation.north) -- (modulationbus);
%     \foreach \target in {shiftone,gateone,shifttwo,gatetwo} {
%       \draw[flow] (modulationbus) -| (\target.south);
%     }
%     \begin{scope}[on background layer]
%       \node[region, draw=methodArchFrame, fill=methodArchTrunkBg,
%             fit=(normone)(singleaddtwo)(modulation)] (trunkbg) {};
%     \end{scope}
%     \node[title, above=0.3mm of trunkbg.north] {DiT Trunk ($\times 16$)};

%     % Time modulation
%     \node[time] (timeembed) at ([yshift=-13mm]noisybg.south)
%       {SinuEmb $\to$ MLP};
%     \node[left=4mm of timeembed, font=\small] (timeinput) {$t$};
%     \draw[flow] (timeinput) -- (timeembed);
%     \draw[flow] (timeembed.east) -| (modulation.south)
%       node[pos=0.22, above, font=\tiny] {$c_t$};
%     \begin{scope}[on background layer]
%       \node[region, draw=methodArchTimeLine, fill=methodArchTimeBg,
%             fit=(timeembed)] (timebg) {};
%     \end{scope}
%     \node[title, above=0.3mm of timebg.north] {Time Embedder};

%     % Coordinate and lattice endpoint heads
%     \node[head] (coordhead) at ($(singleaddtwo.east)+(15mm,4mm)$)
%       {CoordHead};
%     \node[head, below=2.5mm of coordhead] (latticehead) {LatticeHead};
%     \draw[flow] (singleaddtwo) -- ($(singleaddtwo.east)+(7mm,0)$)
%       coordinate (headbranch);
%     \draw[flow] (headbranch) |- (coordhead.west);
%     \draw[flow] (headbranch) |- (latticehead.west);
%     \node[right=4mm of coordhead, font=\small] (coordoutput)
%       {$\widehat{\mathbf{X}}_1$};
%     \node[right=4mm of latticehead, font=\small] (latticeoutput)
%       {$\widehat{\boldsymbol{\ell}}_1$};
%     \draw[flow] (coordhead) -- (coordoutput);
%     \draw[flow] (latticehead) -- (latticeoutput);
%     \begin{scope}[on background layer]
%       \node[region, draw=methodArchFrame, fill=methodArchHeadBg,
%             fit=(coordhead)(latticehead)] (headbg) {};
%     \end{scope}
%     \node[title, above=0.3mm of headbg.north] {Endpoint Heads};
%   \end{tikzpicture}%
%   }
%   \caption{\textbf{Final crystal structure generator architecture.}
%   The condition initializes single and pair representations $\mathbf{S}$ and
%   $\mathbf{P}$. Four Pairmixer blocks update only $\mathbf{P}$ using outgoing and
%   incoming triangle multiplication followed by a transition; $\mathbf{S}$ bypasses
%   Pairmixer unchanged. Embeddings of the noisy coordinates $\mathbf{X}_t$ and
%   lattice latent $\boldsymbol{\ell}_t$ are added to the single track only after
%   Pairmixer. The refined condition-only pair track $\mathbf{P}^{\star}$ biases each
%   DiT attention layer, while the time embedding modulates the trunk. Separate heads
%   predict $\widehat{\mathbf{X}}_1$ and $\widehat{\boldsymbol{\ell}}_1$. The final
%   configuration contains neither a geometry embedding module nor single-track
%   Pairmixer updates.}
%   \label{fig:method-architecture}
% \end{figure}

% Final crystal structure generator architecture.
% Figure-local palette matches the architecture-ablation diagram.
\definecolor{methodArchInputBg}{HTML}{E9F0F5}
\definecolor{methodArchInputBlock}{HTML}{AFC9DA}
\definecolor{methodArchInputLine}{HTML}{5D8198}
\definecolor{methodArchTimeBg}{HTML}{FCF5E6}
\definecolor{methodArchTimeBlock}{HTML}{F6DFB1}
\definecolor{methodArchTimeLine}{HTML}{B7892D}
\definecolor{methodArchPairBg}{HTML}{E3EEE9}
\definecolor{methodArchPairBlock}{HTML}{C5DED1}
\definecolor{methodArchPairLine}{HTML}{5F8D7A}
\definecolor{methodArchTrunkBg}{HTML}{E7DCE3}
\definecolor{methodArchHeadBg}{HTML}{F8EBE9}
\definecolor{methodArchAttnBlock}{HTML}{EAC8B1}
\definecolor{methodArchMlpBlock}{HTML}{CDB6C5}
\definecolor{methodArchArrow}{HTML}{2D2D2D}
\definecolor{methodArchFrame}{HTML}{30343B}

\begin{figure}[t]
  \centering
  \resizebox{\textwidth}{!}{%
  \begin{tikzpicture}[
    font=\scriptsize,
    >={Stealth[length=1.5mm]},
    box/.style={draw, rounded corners=1.3pt, align=center, minimum height=6mm,
                inner sep=1.6pt, font=\scriptsize},
    emb/.style={box, draw=methodArchInputLine, fill=methodArchInputBlock,
                minimum width=15mm},
    norm/.style={box, draw=methodArchFrame, fill=methodArchPairBlock,
                 minimum width=7mm},
    sca/.style={box, draw=methodArchTimeLine, fill=methodArchTimeBlock,
                minimum width=8mm},
    attn/.style={box, draw=methodArchFrame, fill=methodArchAttnBlock,
                 minimum width=13mm},
    mlp/.style={box, draw=methodArchFrame, fill=methodArchMlpBlock,
                minimum width=12mm},
    tri/.style={box, draw=methodArchPairLine, fill=methodArchPairBlock,
                minimum width=13mm},
    head/.style={box, draw=methodArchFrame, fill=methodArchAttnBlock,
                 minimum width=14mm},
    time/.style={box, draw=methodArchTimeLine, fill=methodArchTimeBlock,
                 minimum width=15mm},
    sum/.style={draw, circle, inner sep=0pt, minimum size=3.2mm,
                font=\scriptsize},
    flow/.style={->, draw=methodArchArrow, line width=0.45pt},
    wire/.style={draw=methodArchArrow, line width=0.45pt},
    bdot/.style={circle, fill=methodArchArrow, inner sep=0pt,
                 minimum size=2.2pt},
    region/.style={rounded corners=4pt, draw, inner sep=5pt},
    title/.style={font=\bfseries\footnotesize},
  ]
    % Condition-only input representations
    \node[emb] (singlecond) {SingleCond};
    \node[emb, below=17mm of singlecond] (paircond) {PairCond};
    \coordinate (inputcolumn) at ([xshift=-17mm]singlecond);
    \node[font=\small, text=methodArchFrame, inner sep=1pt]
      (condition) at (inputcolumn |- singlecond) {$\mathcal{C}$};
    \coordinate (conditionbranch) at ([xshift=-3mm]singlecond.west);
    \node[bdot] at (conditionbranch) {};
    \draw[wire] (condition) -- (conditionbranch);
    \draw[flow] (conditionbranch) -- (singlecond.west);
    \draw[flow] (conditionbranch) |- (paircond.west);
    \coordinate (singlebranch) at ([xshift=3mm]singlecond.east);
    \coordinate (pairtop) at ([yshift=3.5mm]paircond.north);
    \coordinate (pairbend) at (singlebranch |- pairtop);
    \node[bdot] at (singlebranch) {};
    \draw[flow] (singlebranch) -- (pairbend) -- (pairtop) -- (paircond.north);
    \coordinate (inputtop) at ([yshift=2mm]singlecond.north);
    \begin{scope}[on background layer]
      \node[region, draw=methodArchInputLine, fill=methodArchInputBg,
            fit=(inputtop)(conditionbranch)(singlecond)(paircond)(singlebranch)
                (pairbend)(pairtop)] (conditionbg) {};
    \end{scope}
    \node[title, above=0.7mm of conditionbg.north] (conditiontitle)
      {Input Embedder};

    % Pair-only Pairmixer
    \node[tri, right=20mm of paircond] (triout) {TriMulOut};
    \node[sum, right=2.6mm of triout] (pairaddone) {$+$};
    \node[tri, right=3mm of pairaddone] (triin) {TriMulIn};
    \node[sum, right=2.6mm of triin] (pairaddtwo) {$+$};
    \node[mlp, right=3mm of pairaddtwo] (transition) {Transition};
    \node[sum, right=2.6mm of transition] (pairaddthree) {$+$};
    \draw[flow] (paircond.east) -- (triout.west);
    \draw[flow] (triout) -- (pairaddone);
    \draw[flow] (pairaddone) -- (triin);
    \draw[flow] (triin) -- (pairaddtwo);
    \draw[flow] (pairaddtwo) -- (transition);
    \draw[flow] (transition) -- (pairaddthree);
    \coordinate (pairresone) at ([xshift=-4mm]triout.west);
    \coordinate (pairrestwo) at ([xshift=-1.5mm]triin.west);
    \coordinate (pairresthree) at ([xshift=-1.5mm]transition.west);
    \foreach \point in {pairresone,pairrestwo,pairresthree} {
      \node[bdot] at (\point) {};
    }
    \draw[flow] (pairresone) -- ++(0,-5.5mm) -| (pairaddone.south);
    \draw[flow] (pairrestwo) -- ++(0,-5.5mm) -| (pairaddtwo.south);
    \draw[flow] (pairresthree) -- ++(0,-5.5mm) -| (pairaddthree.south);
    \coordinate (pairtopbound) at ([yshift=2mm]triout.north);
    \coordinate (pairbottom) at ([yshift=-7mm]triout.south);
    \begin{scope}[on background layer]
      \node[region, draw=methodArchPairLine, fill=methodArchPairBg,
            fit=(pairresone)(triout)(pairaddthree)(pairtopbound)(pairbottom)]
            (pairbg) {};
    \end{scope}
    \node[title, above=0.7mm of pairbg.north] (pairtitle)
      {Pairmixer ($\times 4$)};

    % Noisy state enters only after Pairmixer
    \node[sum] (singleadd) at
      ([xshift=24mm]pairaddthree.east |- singlecond) {$+$};
    \node[emb, above=3mm of singleadd] (coordembed) {Coord};
    \node[emb, below=3mm of singleadd] (latticeembed) {Lattice};
    \node[left=4mm of coordembed, font=\small, text=methodArchFrame,
          inner sep=1pt] (coordinput) {$\mathbf{X}_t$};
    \node[left=4mm of latticeembed, font=\small, text=methodArchFrame,
          inner sep=1pt] (latticeinput) {$\boldsymbol{\ell}_t$};
    \draw[flow] (coordinput) -- (coordembed);
    \draw[flow] (latticeinput) -- (latticeembed);
    \draw[flow] (coordembed.south) -- (singleadd.north);
    \draw[flow] (latticeembed.north) -- (singleadd.south);
    \draw[flow] (singlecond.east) -- (singleadd.west);
    \begin{scope}[on background layer]
      \node[region, draw=methodArchInputLine, fill=methodArchInputBg,
            fit=(coordembed)(latticeembed)(singleadd)] (noisybg) {};
    \end{scope}
    \node[title, above=0.7mm of noisybg.north] (noisytitle)
      {Noisy Input Embedder};

    % Time-conditioned DiT trunk
    \coordinate (trunkstart) at ([xshift=16mm]coordembed.east |- singlecond);
    \node[norm, anchor=west] (normone) at (trunkstart) {LN};
    \node[sca, right=1.6mm of normone] (shiftone) {Scale\\Shift};
    \node[attn, right=1.6mm of shiftone] (attention) {Attention};
    \node[sca, right=1.6mm of attention] (gateone) {Scale};
    \node[sum, right=1.6mm of gateone] (singleaddone) {$+$};
    \node[norm, right=3mm of singleaddone] (normtwo) {LN};
    \node[sca, right=1.6mm of normtwo] (shifttwo) {Scale\\Shift};
    \node[mlp, right=1.6mm of shifttwo] (feedforward) {MLP};
    \node[sca, right=1.6mm of feedforward] (gatetwo) {Scale};
    \node[sum, right=1.6mm of gatetwo] (singleaddtwo) {$+$};
    \draw[flow] (singleadd) -- (normone.west);
    \draw[flow] (normone) -- (shiftone);
    \draw[flow] (shiftone) -- (attention);
    \draw[flow] (attention) -- (gateone);
    \draw[flow] (gateone) -- (singleaddone);
    \draw[flow] (singleaddone) -- (normtwo);
    \draw[flow] (normtwo) -- (shifttwo);
    \draw[flow] (shifttwo) -- (feedforward);
    \draw[flow] (feedforward) -- (gatetwo);
    \draw[flow] (gatetwo) -- (singleaddtwo);
    \coordinate (skipone) at ([xshift=-4.5mm]normone.west);
    \coordinate (skiptwo) at ([xshift=-1.5mm]normtwo.west);
    \node[bdot] at (skipone) {};
    \node[bdot] at (skiptwo) {};
    \draw[flow] (skipone) -- ++(0,5.5mm) -| (singleaddone.north);
    \draw[flow] (skiptwo) -- ++(0,5.5mm) -| (singleaddtwo.north);
    \draw[flow] (pairaddthree.east) -| (attention.south);

    \node[sca, minimum width=16mm, below=8mm of singleaddone]
      (modulation) {Modulation};
    \coordinate (modulationbus) at ($(modulation.north)+(0,2.5mm)$);
    \draw[wire] (modulation.north) -- (modulationbus);
    \node[bdot] at (modulationbus) {};
    \foreach \target in {shiftone,gateone,shifttwo,gatetwo} {
      \draw[flow] (modulationbus) -| (\target.south);
    }
    \coordinate (trunktop) at ([yshift=7mm]normone.north);
    \coordinate (trunkleft) at ([xshift=-1.5mm]skipone);
    \coordinate (trunkbottom) at ([yshift=-2.5mm]modulation.south);
    \begin{scope}[on background layer]
      \node[region, draw=methodArchFrame, fill=methodArchTrunkBg,
            fit=(normone)(singleaddtwo)(modulation)(trunktop)(trunkleft)
                (trunkbottom)] (trunkbg) {};
    \end{scope}
    \node[title, above=0.7mm of trunkbg.north] (trunktitle)
      {Transformer Trunk ($\times 16$)};

    % Time Embedder below the Input Embedder, as in Figure 8(b)
    \node[time] (timeembed) at ([yshift=-13.5mm]conditionbg.south)
      {SinuEmb $\to$ MLP};
    \node[font=\small, text=methodArchFrame, inner sep=1pt]
      (timeinput) at (inputcolumn |- timeembed) {$t$};
    \draw[flow] (timeinput) -- (timeembed);
    \draw[flow] (timeembed.east) -| (modulation.south);
    \begin{scope}[on background layer]
      \node[region, draw=methodArchTimeLine, fill=methodArchTimeBg,
            fit=(timeembed)] (timebg) {};
    \end{scope}
    \node[title, above=0.7mm of timebg.north] (timetitle) {Time Embedder};

    % Coordinate and lattice endpoint heads
    \node[head] (coordhead) at ($(singleaddtwo.east)+(18mm,5mm)$)
      {CoordHead};
    \node[head, below=3.4mm of coordhead] (latticehead) {LatticeHead};
    \draw[wire] (singleaddtwo) -- ($(singleaddtwo.east)+(7mm,0)$)
      coordinate (headbranch);
    \node[bdot] at (headbranch) {};
    \draw[flow] (headbranch) |- (coordhead.west);
    \draw[flow] (headbranch) |- (latticehead.west);
    \node[right=4mm of coordhead, font=\small] (coordoutput)
      {$\widehat{\mathbf{X}}_1$};
    \node[right=4mm of latticehead, font=\small] (latticeoutput)
      {$\widehat{\boldsymbol{\ell}}_1$};
    \draw[flow] (coordhead) -- (coordoutput);
    \draw[flow] (latticehead) -- (latticeoutput);
    \begin{scope}[on background layer]
      \node[region, draw=methodArchFrame, fill=methodArchHeadBg,
            fit=(headbranch)(coordhead)(latticehead)] (headbg) {};
    \end{scope}
    \node[title, above=0.7mm of headbg.north] (headtitle) {Crystal Heads};

    % Complete denoiser frame
    \begin{scope}[on background layer]
      \node[region, draw=methodArchFrame, fill=none, inner sep=7pt,
            fit=(conditionbg)(conditiontitle)(pairbg)(pairtitle)
                (noisybg)(noisytitle)(trunkbg)(trunktitle)
                (headbg)(headtitle)(timebg)(timetitle)
                (condition)(timeinput)(coordoutput)] (denoiserbg) {};
    \end{scope}
  \end{tikzpicture}%
  }
    \caption{\textbf{Model architecture of \model{}.}
    The condition $\mathcal{C}$ is embedded into single and pair representations,
    with the pair representation refined by four \textsc{Pairmixer}
    blocks~\citep{ouyangzhang2025triangle}. Because this computation depends only on
    $\mathcal{C}$, it can be cached across denoising steps. Noisy coordinate
    $\mathbf{X}_t$ and lattice $\boldsymbol{\ell}_t$ embeddings are then added to the
    single representation and processed by a DiT trunk, with the refined pair
    representation providing attention biases throughout. Separate heads predict the
    coordinate and lattice endpoints $\widehat{\mathbf{X}}_1$ and
    $\widehat{\boldsymbol{\ell}}_1$.}
    \label{fig:method-architecture}
\end{figure}

